Odderon effects in the differential cross-sections at Tevatron and LHC energies

In the present paper, we extend the Froissaron-Maximal Odderon (FMO) approach at $t$ different from 0. Our extended FMO approach gives an excellent description of the 3266 experimental points considered in a wide range of energies and momentum transferred. We show that the very interesting TOTEM results for proton-proton differential cross-section in the range 2.76-13 TeV, together with the Tevatron data for antiproton-proton at 1.8 and 1.96 TeV give further experimental evidence for the existence of the Odderon. One spectacular theoretical result is the fact that the difference in the dip-bump region between $\bar pp$ and $pp$ differential cross-sections is diminishing with increasing energies and for very high energies (say 100 TeV), the difference between $\bar pp$ and $pp$ in the dip-bump region is changing its sign: $pp$ becomes bigger than $\bar pp$ at $|t|$ about 1 GeV$^2$. This is a typical Odderon effect. Another important - phenomenological - result of our approach is that the slope in $pp$ scattering has different behavior in $t$ than the slope in $\bar pp$ scattering. This is also a clear Odderon effect.

==> (inline-ps-0) <==

	%!PS-Adobe-3.0 EPSF-3.0
	%%BoundingBox: 19 19 221 221
	%%CreationDate: Mon Sep 29 1997
	%%Creator: programmed by hand (JK)
	%%EndComments
	gsave
	newpath
	20 20 moveto
	20 220 lineto
	220 220 lineto
	220 20 lineto
	closepath
	2 setlinewidth
	gsave
	.4 setgray fill
	grestore
	stroke
	grestore

